Keyline Detection with YOLO: Runway Perception for Vision-Based Aircraft Landing

Modern object detectors can predict keypoints as per-object geometric features, but keypoints are inherently vulnerable to occlusion and truncation. Object edges can provide complementary information, often remaining observable even when partially occluded or when their defining endpoints leave the field of view. We therefore introduce object keyline detection, the task of predicting a fixed, semantically ordered set of infinite lines per object instance. Unlike the outputs of general line-segment detectors, each keyline is associated with an object instance and identified by a semantic index, providing a line-level analog of keypoints. To solve this task, we extend YOLO with keyline prediction parameterized in continuous Hesse-normal form $[\rho,\cos\theta,\sin\theta]$, and introduce Object Keyline Similarity (OKLS), which serves as an evaluation metric, target assignment signal, and regression loss. We instantiate this formulation on runway perception in vision-based landing, a motivating example containing semantic linear features that remain partially observable throughout the approach. Experiments show that our representation achieves the highest detection accuracy among four evaluated line parameterizations, and keylines integrate directly into standard YOLO heads as additional output channels without degrading keypoint performance or adding meaningful latency.

==> assets/tikz/line_oks.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usetikzlibrary{arrows.meta, calc, positioning}

\begin{document}
\begin{tikzpicture}[
    gt/.style={very thick, green!60!black}, %-{Latex[length=2.5mm]}},
    pred/.style={very thick, blue, -{Latex[length=2mm]}},
    norm/.style={thick, orange, -{Latex[length=2mm]}},
    predline/.style={thick, black}, %-{Latex[length=2mm]}},
    proj/.style={dashed, gray, thick},
    penalty/.style={thick, dashed, gray}
]

% GT vector
\coordinate (GT1_L) at (0, 1.5);
\coordinate (GT2_L) at (3, 2.5);
\draw[gt] (GT1_L) -- (GT2_L);
\fill[green!60!black] (GT1_L) circle (2pt) node[left] {$\mathbf{e}_1$};
\fill[green!60!black] (GT2_L) circle (2pt) node[right] {$\mathbf{e}_2$};

% Predicted Line coordinates
\coordinate (P1_L) at (0.3, 0.5);
\coordinate (P2_L) at (3.3, 1.5);

% Draw extended predicted line
\draw[predline] ($(P1_L)!-0.3!(P2_L)$) -- ($(P1_L)!1.3!(P2_L)$) node[right] {$\hat{\boldsymbol{l}}$};

% TRUE Orthogonal Projections
\coordinate (Proj1_L) at ($(P1_L)!(GT1_L)!(P2_L)$);
\coordinate (Proj2_L) at ($(P1_L)!(GT2_L)!(P2_L)$);
\draw[proj] (GT1_L) -- (Proj1_L) node[midway, left] {$p_1$}; 
\draw[proj] (GT2_L) -- (Proj2_L) node[midway, right] {$p_2$}; 

\end{tikzpicture}
\end{document}

==> assets/tikz/split_vs_fused_head.tex <==
\documentclass[tikz, border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, shadows, calc}
\begin{document}
\begin{tikzpicture}[
   node distance=0.25cm and 0.35cm,
   font=\sffamily\tiny,
   >={Latex[width=1.1mm,length=1.1mm]},
   base/.style={
       draw, rounded corners=2pt, align=center, semithick,
       drop shadow={opacity=0.08}, inner sep=3pt, minimum height=0.52cm
   },
   input/.style={
       base, fill=gray!12, dashed, minimum width=0.95cm
   },
   fusedbranch/.style={
       base, fill=purple!10, draw=purple!60!black, minimum width=2.3cm
   },
   kpbranch/.style={
       base, fill=purple!10, draw=purple!60!black, minimum width=2.3cm
   },
   klbranch/.style={
       base, fill=teal!10, draw=teal!60!black, minimum width=2.3cm
   },
   objectbranch/.style={
       base, fill=blue!8, draw=blue!60!black, minimum width=2.3cm
   },
   title/.style={
       font=\sffamily\bfseries\scriptsize, align=center
   }
]
   % ==================== (b) Split Head ====================
   \node[input] (input_b) {Neck\\Features};
   \node[kpbranch, right=0.35cm of input_b, yshift=0.68cm] (kp_b) {\textbf{Keyline Branch}\\[0pt]\fontsize{4pt}{5pt}\selectfont Keyline Parameters ($3L$)};
   \node[klbranch, right=0.35cm of input_b, yshift=0cm] (kl_b) {\textbf{Keypoint Branch}\\[0pt]\fontsize{4pt}{5pt}\selectfont Keypoint Coordinates ($2K$)};
   \node[objectbranch, right=0.35cm of input_b, yshift=-0.68cm] (obj_b) {\textbf{Object Branch}\\[0pt]\fontsize{4pt}{5pt}\selectfont Bounding Box, Conf \& Visibilities};
   \draw[->, semithick, rounded corners=3pt] (input_b.east) -- ++(0.18,0) |- (kp_b.west);
   % Straight arrow for the middle branch:
   \draw[->, semithick] (input_b.east) -- (kl_b.west);
   \draw[->, semithick, rounded corners=3pt] (input_b.east) -- ++(0.18,0) |- (obj_b.west);
   % ==================== (a) Fused Head ====================
   \node[input, right=3.05cm of input_b] (input_a) {Neck\\Features};
   \node[fusedbranch, right=0.35cm of input_a, yshift=0.42cm] (fused_a) {\textbf{Shared Branch}\\[0pt]\fontsize{4pt}{5pt}\selectfont Keypoints ($2K$) + Keylines ($3L$)};
   \node[objectbranch, right=0.35cm of input_a, yshift=-0.42cm] (obj_a) {\textbf{Object Branch}\\[0pt]\fontsize{4pt}{5pt}\selectfont Bounding Box, Conf \& Visibilities};
   \draw[->, semithick, rounded corners=3pt] (input_a.east) -- ++(0.18,0) |- (fused_a.west);
   \draw[->, semithick, rounded corners=3pt] (input_a.east) -- ++(0.18,0) |- (obj_a.west);
   % ==================== Centered & Aligned Titles ====================
   \path (input_b.west) -- (kp_b.east) coordinate[midway] (center_b);
   \node[title, anchor=south] (title_b) at (center_b |- kp_b.north) [yshift=0.25cm] {(a) Split};
   \path (input_a.west) -- (fused_a.east) coordinate[midway] (center_a);
   \node[title, anchor=south] (title_a) at (center_a |- kp_b.north) [yshift=0.25cm] {(b) Fused};
   % ==================== Dashed Divider ====================
   \path (kp_b.east) -- (input_a.west) coordinate[midway] (divider_x);
   \draw[dashed, gray!50, semithick]
     (divider_x |- title_b.north) -- (divider_x |- obj_b.south);
\end{tikzpicture}
\end{document}

==> assets/tikz/vls_pipeline.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath, amssymb}
\usetikzlibrary{shapes, arrows.meta, positioning, calc, shadows.blur, fit, backgrounds}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % --- STYLES ---
    process/.style={
        draw=black!80, thick, fill=white, rounded corners=3pt,
        minimum width=2.5cm, minimum height=1.5cm, align=center,
        blur shadow={shadow blur steps=5}
    },
    data_node/.style={
        draw=blue!60!black, thick, fill=blue!5, 
        text=blue!40!black, align=center,
        rounded corners=2pt,
        font=\sffamily\small
    },
    sensor/.style={
        draw=black, fill=gray!20, trapezium, trapezium angle=70, 
        align=center, inner sep=5pt
    },
    thick_arrow/.style={
        ->, thick, color=black!80
    }
]

    % ============================================================
    % 1. IMAGING: Camera and Input Image (Aligned)
    % ============================================================
    
    \node[sensor, shape border rotate=270] (cam) at (0,0) {Camera};
    
    % Real image node aligned horizontally with Camera
    \node[right=0.9cm of cam, inner sep=0pt] (img_node) {
        \includegraphics[width=2.2cm, height=1.6cm, keepaspectratio]{"assets/example_endpoints_small.jpg"}
    };

    % Label placed ABOVE the image node
    \node[above=0.1cm of img_node, font=\sffamily\bfseries\small, text=blue!60!black] (img_label_node) {Input Image};

    % ============================================================
    % 2. DETECTION: CNN & Data Box
    % ============================================================
    
    \node[process, right=1cm of img_node] (cnn) {
        \textbf{Runway}\\
        \textbf{Perception}
    };
    
    \node[data_node, right=1.0cm of cnn, minimum width=2.8cm] (detected_objects) {
        \begin{tabular}{l}
            $\bullet$ \underline{Keylines} \\
            $\bullet$ Keypoints \\
            $\bullet$ Confidences 
        \end{tabular}
    };

    % ============================================================
    % 3. POSE ESTIMATION & FINAL OUTPUT
    % ============================================================
    
    \node[process, right=1.0cm of detected_objects] (pnp) {
        \textbf{Pose Estimation}\\
        (PnPL Solver)
    };

    % 3D World Coordinates placed ABOVE the PnP solver
    \node[sensor, above=0.7cm of pnp, fill=green!10] (world_coords) {3D World\\Coordinates};

    \node[data_node, right=1.0cm of pnp] (pose_data) {
        \textbf{Aircraft Pose}\\
        Position, Attitude
    };

    % ============================================================
    % 4. ARROWS
    % ============================================================
    
    % Straight arrows through the main axis
    \draw[thick_arrow] (cam) -- (img_node.west); 
    \draw[thick_arrow] (img_node) -- (cnn);
    \draw[thick_arrow] (cnn) -- (detected_objects);
    \draw[thick_arrow] (detected_objects) -- (pnp);
    \draw[thick_arrow, dashed] (world_coords) -- (pnp);
    \draw[thick_arrow] (pnp) -- (pose_data);

    % ============================================================
    % BACKGROUND LAYERS
    % ============================================================

    \begin{scope}[on background layer]
        % 1. Runway Perception Container with explicit dimensions
        \node[fit=(img_label_node)(img_node)(cnn)(detected_objects), 
              yshift=0.3cm,
              minimum width=10.5cm,   % Set your exact width here
              minimum height=3.8cm,   % Set your exact height here
              draw=black!20, dashed, rounded corners, fill=gray!5, 
              inner sep=0pt] (vls_box) {};
        
        % Centered top label
        \node[anchor=north, font=\sffamily\bfseries\small, text=gray!60!black, yshift=-4pt] 
            at (vls_box.north) {This Work};
    
        % 2. Blue Input Image Box
        \node[data_node, fit=(img_label_node)(img_node), inner sep=5pt] (img_data_box) {};
    \end{scope}

\end{tikzpicture}
\end{document}
